Learning from Algorithm Feedback: One-Shot SAT Solver Guidance with GNNs

Boolean Satisfiability (SAT) solvers are foundational to computer science, yet their performance typically hinges on hand-crafted heuristics. This work introduces Reinforcement Learning from Algorithm Feedback (RLAF) as a paradigm for learning to guide SAT solver branching heuristics with Graph Neural Networks (GNNs). Central to our approach is a novel and generic mechanism for injecting inferred variable weights and polarities into the branching heuristics of existing SAT solvers. In a single forward pass, a GNN assigns these parameters to all variables. Casting this one-shot guidance as a reinforcement learning problem lets us train the GNN with off-the-shelf policy-gradient methods, such as GRPO, directly using the solver's computational cost as the sole reward signal. Extensive evaluations demonstrate that RLAF-trained policies significantly reduce the mean solve times of different base solvers across diverse SAT problem distributions, achieving more than a 2x speedup in some cases, while generalizing effectively to larger and harder problems after training. Notably, these policies consistently outperform expert-supervised approaches based on learning handcrafted weighting heuristics, offering a promising path towards data-driven heuristic design in combinatorial optimization.

==> Algorithms/decision.tex <==
\begin{algorithm}[H]
\caption{Decision Heuristic}
\label{alg:Decision}
\small
\begin{algorithmic}[1]
\State \textbf{Input:} Formula $\phi$
\Function{Pick-Literal}{$\phi$}
    \State $\hat{x} \gets \arg\!\max_x \textsc{Score}(x)$ 
    \State \Return $\hat{x}$ \textbf{if} $\textsc{Pick-Sign}(\hat{x})$ \textbf{else} $\lnot\hat{x}$
\EndFunction
\end{algorithmic}
\end{algorithm}
\vspace{-0.49cm}
\begin{algorithm}[H]
\caption{Guided Decision Heuristic}
\label{alg:Decision-Guided}
\small
\begin{algorithmic}[1]
\State \textbf{Input:} Formula $\phi$, Parameters $\CW\!=\!({\color{green!50!black}w},{\color{rwth-blue}p})$
%\State \quad ${\color{green!50!black}w\!: \mathrm{Var}(\phi) \rightarrow \mathbb{R}_{>0}}, {\color{rwth-blue}p\!: \mathrm{Var}(\phi) \rightarrow \{0,1\}}$
\Function{Pick-Literal-Guided}{$\phi,\CW$}
    \State $\hat{x} \gets \arg\!\max_x {\color{green!50!black}w(x)} \cdot \textsc{Score}(x)$
    \State \Return $\hat{x}$ \textbf{if} ${\color{rwth-blue}p(\hat{x})=1}$ \textbf{else} $\lnot\hat{x}$
\EndFunction
\end{algorithmic}
\end{algorithm}


==> Algorithms/dpll.tex <==
\begin{algorithm}[H]
\caption{DPLL Solver}
\label{alg:DPLL}
\small
\begin{algorithmic}[1]
\State \textbf{Input:} Formula $\phi$
%\State
%\State
\Function{Solve}{$\phi$}
    \State \# Simplify formula
    \State $\phi \gets$ \textsc{Unit-Propagation}($\phi$)
    \State $\phi \gets$ \textsc{Pure-Literal-Elimination}($\phi$)
    \State
    \State \textbf{if} $\phi = \emptyset$: \Return \textsc{Sat}
    \State \textbf{if} $\emptyset \in \phi$: \Return \textsc{Unsat}
    \State
    \State \# Decide next branching variable
    \State $\ell \gets$ \textsc{Pick-Literal}($\phi$)
    \State \Return \textsc{Solve}($\phi \! \wedge \! \{\ell\}$) \! $\lor$ \! \textsc{Solve}($\phi \! \wedge \! \{\neg \ell\}$)
\EndFunction
% \State
% \Function{Choose-Literal}{$\phi$}
%     \State $\hat{x} \gets \arg\!\max_x \textsc{Score}(x)$ 
%     \State \Return $\hat{x}$ \textbf{if} $\textsc{Choose-Sign}(\phi, \hat{x})$ \textbf{else} $\lnot\hat{x}$
% \EndFunction
\end{algorithmic}
\end{algorithm}

==> Figures/dist/bernulli1.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        symbolic x coords={Bar 1, Bar 2},
        xtick=data,
        ymin=0, ymax=1.0,
        bar width=0.4cm,
        axis x line*=bottom, % Removes arrowhead from x-axis
        axis y line=left,
        enlarge x limits=10.0,
        ticks=none,
        width=3cm,
        height=2.4cm,
    ]
        \addplot coordinates {(Bar 1, 0.55)};
        \addplot[red!80, fill=red!20] coordinates {(Bar 2, 0.45)};
    \end{axis}
\end{tikzpicture}

==> Figures/dist/bernulli2.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        symbolic x coords={Bar 1, Bar 2},
        xtick=data,
        ymin=0, ymax=1.0,
        bar width=0.4cm,
        axis x line*=bottom, % Removes arrowhead from x-axis
        axis y line=left,
        enlarge x limits=10.0,
        ticks=none,
        width=3cm,
        height=2.4cm,
    ]
        \addplot coordinates {(Bar 1, 0.2)};
        \addplot[red!80, fill=red!20] coordinates {(Bar 2, 0.8)};
    \end{axis}
\end{tikzpicture}

==> Figures/dist/bernulli3.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        symbolic x coords={Bar 1, Bar 2},
        xtick=data,
        ymin=0, ymax=1.0,
        bar width=0.4cm,
        axis x line*=bottom, % Removes arrowhead from x-axis
        axis y line=left,
        enlarge x limits=10.0,
        ticks=none,
        width=3cm,
        height=2.4cm,
    ]
        \addplot coordinates {(Bar 1, 0.8)};
        \addplot[red!80, fill=red!20] coordinates {(Bar 2, 0.2)};
    \end{axis}
\end{tikzpicture}

==> Figures/dist/gaussian1.tex <==
\begin{tikzpicture}[]
    \begin{axis}[
        domain=0:12, % Range of x
        samples=100, % Number of samples
        axis lines=middle, % Place axes in the middle
        %enlargelimits,
        ticks=none,
        width=3cm,
        height=2.4cm,
    ]
        % Add the Gaussian plot
         Fill the area under the curve with light green
        \addplot[fill=green!20, draw=none, domain=0.01:12] {exp(-(ln(x)-1)^2/(2*0.2^2))/(sqrt(2*pi)*x*0.2)} \closedcycle;

        % Dark green Gaussian plot
        \addplot[green!70!black, thick, domain=0.01:12] {exp(-(ln(x)-1)^2/(2*0.2^2))/(sqrt(2*pi)*x*0.2)};
    \end{axis}
\end{tikzpicture}


==> Figures/dist/gaussian2.tex <==
\begin{tikzpicture}[]
    \begin{axis}[
        domain=0:12, % Range of x
        samples=100, % Number of samples
        axis lines=middle, % Place axes in the middle
        %enlargelimits,
        ticks=none,
        width=3cm,
        height=2.4cm,
    ]
        % Add the Gaussian plot
         Fill the area under the curve with light green
        \addplot[fill=green!20, draw=none, domain=0.01:12] {exp(-(ln(x)-2.1)^2/(2*0.1^2))/(sqrt(2*pi)*x*0.1)} \closedcycle;

        % Dark green Gaussian plot
        \addplot[green!70!black, thick, domain=0.01:12] {exp(-(ln(x)-2.1)^2/(2*0.1^2))/(sqrt(2*pi)*x*0.1)};
    \end{axis}
\end{tikzpicture}


==> Figures/dist/gaussian3.tex <==
\begin{tikzpicture}[]
    \begin{axis}[
        domain=0:12, % Range of x
        samples=100, % Number of samples
        axis lines=middle, % Place axes in the middle
        %enlargelimits,
        ticks=none,
        width=3cm,
        height=2.4cm,
    ]
        % Add the Gaussian plot
         Fill the area under the curve with light green
        \addplot[fill=green!20, draw=none, domain=0.01:12] {exp(-(ln(x)-1.2)^2/(2*0.2^2))/(sqrt(2*pi)*x*0.2)} \closedcycle;

        % Dark green Gaussian plot
        \addplot[green!70!black, thick, domain=0.01:12] {exp(-(ln(x)-1.2)^2/(2*0.2^2))/(sqrt(2*pi)*x*0.2)};
    \end{axis}
\end{tikzpicture}


==> Figures/grpo.tex <==
\newcommand{\CWone}{\CW_{\mathrlap{\phantom{m}}1}}

\begin{tikzpicture}[>=stealth, node distance=2.5cm, auto, font=\sffamily]

    \node[] (phi) at (-0.5, 0){$\phi$};

    \node[](D) at (1.25, 0){$\pi_\theta(\phi)$};

    \node[](P1) at (2.5, 0.5){$\CW_1$};
    \node[](P2) at (2.5, 0.){$\CW_2$};
    \node[](P3) at (2.5, -0.5){$\CW_3$};
    
    \node[](S1) at (5.0, 0.5){$\texttt{\texttt{Solve}}(\phi,\CW_1)$};
    \node[](S2) at (5.0, 0.0){$\texttt{\texttt{Solve}}(\phi,\CW_2)$};
    \node[](S3) at (5.0, -0.5){$\texttt{\texttt{Solve}}(\phi,\CW_3)$};

	%\node[font=\small](T1) at (8, -0.5){\begin{tabular}{cc} Cost & Advantage \\ \end{tabular}};

    \node[font=\small](D0) at (7.5, 1.0){Cost};
    \node[font=\small](R0) at (8.6, 1.04){$\hat{A}$};
    \node[](D1) at (7.5, 0.5){$150$};
    \node[](D2) at (7.5, 0.0){$128$};    
    \node[](D3) at (7.5, -0.5){$132$};    
    \node[](R1) at (8.5, 0.5){\color{rwth-red}$-1.39$};
    \node[](R2) at (8.5, 0.0){\color{rwth-darkgreen}$\phantom{-}0.91$};
    \node[](R3) at (8.5, -0.5){\color{rwth-darkgreen!60}$\phantom{-}0.49$};

    %\draw[-] (7.0,0.8) -- (9.15,0.8);

    % \node[](Comp) at (8, 0){$ \underset{\CW \sim \pi_\theta(\phi)}{\mathbf{E}} \tilde{r}$\contour{rwth-green}{\color{rwth-green}$\uparrow$}};
    
    \node[](DPO1) at (11, 0.5){$\pi_\theta\!\left(\CW_1\!\mid\!\phi\right)$ \contour{rwth-red}{\color{rwth-red}$\downarrow$}};
    \node[](DPO2) at (11, 0){$\pi_\theta\!\left(\CW_2\!\mid\!\phi\right)$ \contour{rwth-darkgreen}{\color{rwth-darkgreen}$\uparrow$}};
    \node[](DPO3) at (11, -0.5){$\pi_\theta\!\left(\CW_3\!\mid\!\phi\right)$ \contour{rwth-darkgreen!60}{\color{rwth-darkgreen!60}$\uparrow$}};

    \draw[->, thick] (phi) -- (D);
    \draw[->, opacity=0] (D) -- node[midway, sloped, opacity=1, yshift=-5pt] {$\sim$}  (P1);
    \draw[->, opacity=0] (D) -- node[midway, sloped, opacity=1, yshift=-6pt] {$\sim$}  (P2);
    \draw[->, opacity=0] (D) -- node[midway, sloped, opacity=1, yshift=-7pt] {$\sim$}  (P3);
    %\draw[->, thick] (P1) -- (S1);
    \draw[->, thick] (P2) -- (S2);
    %\draw[->, thick] (S1) -- (D1);
    \draw[->, thick] (S2) -- (D2);
    %\draw[->, thick] (R1) -- (DPO1);
    \draw[->, thick] (R2) -- (DPO2);
    %\draw[->, thick] (Comp) -- (10.5,0);

    \node[font=\small](CS) at (1.0, 1.5){\textbf{a)} Sample Parameterizations};
    \node[font=\small](CS) at (4.9, 1.5){\textbf{b)} Run Solver};
    \node[font=\small](CS) at (8.0, 1.5){\textbf{c)} Cost \& Advantage};
    \node[font=\small](CS) at (11, 1.5){\textbf{d)} Optimize $\CL_\text{PPO}$};
    
\end{tikzpicture}


==> Figures/pdh.tex <==
\begin{tikzpicture}[>=stealth, node distance=2.5cm, auto, font=\sffamily]

    \node[](Graph) at (1, 0) {\resizebox{2.5cm}{!}{\input{Figures/graph}}};
    
    % GNN block
    \tikzstyle{gnnbox}=[draw=rwth-orange!50, thick, rounded corners, fill=rwth-orange!20, minimum width=1.5cm, minimum height=1cm, align=center]
    \node[gnnbox](GNN) at (4.5, 0){$\text{N}_\theta$};

    \node[inner sep=3pt, anchor=west](O) at (6.0, -0.175){
        \arrayrulecolor{white!0}
        \begin{tabular}{c@{\hskip 4pt}c@{\hskip 4pt}ccc@{\hskip 4pt}|c}
            $x_1$ & \resizebox{1.2cm}{!}{\raisebox{-0.1cm}{\input{Figures/dist/gaussian1}}} & \resizebox{1.2cm}{!}{\raisebox{-0.1cm}{\input{Figures/dist/bernulli1}}} & & \cellcolor{green!05}$1.2$ & \cellcolor{rwth-blue!20} $0$ \\[4pt]
            $x_2$ & \resizebox{1.2cm}{!}{\raisebox{-0.1cm}{\input{Figures/dist/gaussian2}}} & \resizebox{1.2cm}{!}{\raisebox{-0.1cm}{\input{Figures/dist/bernulli2}}} & $\sim$ & \cellcolor{green!25} $8.5$ & \cellcolor{rwth-red!20} $1$ \\[4pt]
            $x_3$ & \resizebox{1.2cm}{!}{\raisebox{-0.1cm}{\input{Figures/dist/gaussian3}}} & \resizebox{1.2cm}{!}{\raisebox{-0.1cm}{\input{Figures/dist/bernulli3}}} & & \cellcolor{green!10} $2.4$ & \cellcolor{rwth-blue!20} $0$ \\[4pt]
            & $\pi_\theta^w(x)$ & $\pi_\theta^p(x)$ & & $w(x)$ & $p(x)$ \\[4pt]
        \end{tabular}
        \arrayrulecolor{black}
    };
    
    % \node[inner sep=3pt,](O) at (9.5, 0.325){
    %     \renewcommand{\arraystretch}{1.1}
    %     \begin{tabular}{ccc}
    %         $x$ & $w(x)$ & $p(x)$ \\
    %         \midrule
    %         $x_1$ & $1.2$ & $1$ \\
    %         $x_2$ & $8.5$ & $0$ \\
    %         $x_3$ & $2.4$ & $1$ \\
    %     \end{tabular}
    % };

    
    \draw[->, thick] (3,0) -- (GNN);
    \draw[->, thick] (GNN) -- (6,0);

    % % DPLL SAT solver pseudo-code
    % \node[draw, align=left, text width=5.0cm, font=\ttfamily, anchor=west, fill=yellow!05, rounded corners, inner sep=5pt](SAT) at (13.9, 0) {
    %     \texttt{Solve}($\phi$,$\CW$):\\
    %     %\ \ \ \# Propagate units \& eliminate pure lit.\\
    %     \ \ \ $\cdots$ \\
    %     %\ \ \ $x^* = \underset{x, x = \top}{\arg\!\max} \ w(x) \cdot \mathrm{Score}(x)$ \\ 
    %     \ \ \ \# Choose next var \\
    %     \ \ \ $\hat{x} = \underset{x}{\arg\!\max} \  w(\!x\!) \! \cdot \! \texttt{Score}(\!x\!)$ \\ 
    %     %\ \ \ \\
    %     \ \ \ $\hat{x} \leftarrow p(\hat{x})$ \\
    %     \ \ \ $\cdots$
    % };

    \node[](SAT) at (16.0, 0) {\resizebox{4cm}{!}{\input{Figures/search}}};

    \draw[->, thick] (13.25,0) -- (13.75,0);

    % Optional labels
    \node[font=\small] (FG) at (1, 2.0) {\textbf{a)} Graph $G(\phi)$};
    %\node[font=\small] (FG) at (0.2, 1.5) {$G(\phi)$};
    
    \node[font=\small] (PG) at (4.5, 2.0) {\textbf{b)} GNN};
    \node[font=\small] (PG) at (8.1, 2.0) {\textbf{c)} Policy $\pi_\theta$};
    
    \node[font=\small] (PG) at (11.5, 2.0) {\textbf{d)} Weights \& Polarities};
    \node[font=\small] (PG) at (11.5, 1.6) {$\CW=(w,p)$};
    \node[font=\small] (PG) at (16, 2.0) {\textbf{e)} Guided \sat{} Solver};
    \node[font=\small] (PG) at (16, 1.6) {\textsc{$\texttt{Solve}(\phi, \CW)$}};
    
\end{tikzpicture}
